Graph Query Networks for Object Detection with Automotive Radar

Object detection with 3D radar is essential for 360-degree automotive perception, but radar's long wavelengths produce sparse and irregular reflections that challenge traditional grid and sequence-based convolutional and transformer detectors. This paper introduces Graph Query Networks (GQN), an attention-based framework that models objects sensed by radar as graphs, to extract individualized relational and contextual features. GQN employs a novel concept of graph queries to dynamically attend over the bird's-eye view (BEV) space, constructing object-specific graphs processed by two novel modules: EdgeFocus for relational reasoning and DeepContext Pooling for contextual aggregation. On the NuScenes dataset, GQN improves relative mAP by up to +53%, including a +8.2% gain over the strongest prior radar method, while reducing peak graph construction overhead by 80% with moderate FLOPs cost.

==> all4.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1257.84270039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19025613)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01423499,0.08072014){\rotatebox{89.96103695}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{BEV Space}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all4.pdf}}%
    \put(0.03990275,0.15447021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Backbone}$\end{tabular}}}}%
    \put(0.04076053,0.17056347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Radar}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all4.pdf}}%
    \put(0.12560429,0.07021645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Fusion}$\end{tabular}}}}%
    \put(0.12563294,0.08468897){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Temporal}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all4.pdf}}%
    \put(0.69450153,0.14745674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Scatter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all4.pdf}}%
    \put(0.36320495,0.03016543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Global Feature }$\end{tabular}}}}%
    \put(0.42596078,0.1355125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{EdgeFocus}$\end{tabular}}}}%
    \put(0.539714,0.14494139){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{DeepContext}$\end{tabular}}}}%
    \put(0.53906614,0.12699363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Pooling}$\end{tabular}}}}%
    \put(0.36271459,0.01417312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Extractor}$\end{tabular}}}}%
    \put(0.5073443,0.031344){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Centerpoint}$\end{tabular}}}}%
    \put(0.50585705,0.01268635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Decoder}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all4.pdf}}%
    \put(0.94654272,0.16243354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\text{*=Element-wise}$\end{tabular}}}}%
    \put(0.93899873,0.14035016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\text{$\sigma$=SoftMax}$\end{tabular}}}}%
    \put(0.94969707,0.12031673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\text{+=Element-wise}$\end{tabular}}}}%
    \put(0.95359213,0.15291978){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\text{Multiplication}$\end{tabular}}}}%
    \put(0.94968742,0.11087078){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\text{Addition}$\end{tabular}}}}%
    \put(0.95606528,0.13169898){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tiny\text{Activation}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all4.pdf}}%
    \put(0.64220096,0.10058783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{3xM}$\end{tabular}}}}%
    \put(0.75488644,0.09921661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{3xM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all4.pdf}}%
    \put(0.3332555,0.16546185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Graph Queries}$\end{tabular}}}}%
    \put(0.40659252,0.09973718){\color[rgb]{0.22745098,0.85098039,0.74117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Graph Reasoning Pathway}$\end{tabular}}}}%
    \put(0.40794637,0.06204042){\color[rgb]{0.85098039,0.22745098,0.81960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Global Reasoning Pathway}$\end{tabular}}}}%
    \put(0.35823791,0.15189668){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{3xM}$\end{tabular}}}}%
    \put(0.1506049,0.12281126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Input: Point Cloud}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all4.pdf}}%
    \put(0.64333604,0.08339422){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Updated}$\end{tabular}}}}%
    \put(0.7567042,0.08487546){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Projected}$\end{tabular}}}}%
    \put(0.64283558,0.06907417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Graph Queries}$\end{tabular}}}}%
    \put(0.75609923,0.06859537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Graph Queries}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all4.pdf}}%
    \put(0.89470089,0.06878229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{\textbf{*}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all4.pdf}}%
    \put(0.89449188,0.03857301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all4.pdf}}%
    \put(0.92051723,0.03816704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{all4.pdf}}%
    \put(0.97628687,0.03850453){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Head}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{all4.pdf}}%
    \put(0.89498161,0.00347145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{\textbf{*}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{all4.pdf}}%
    \put(0.21786734,0.00701854){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Positional Enc.}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{all4.pdf}}%
    \put(0.83804011,0.14043821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{(Over M)}$\end{tabular}}}}%
    \put(0.8397231,0.15524825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Mean}$\end{tabular}}}}%
    \put(0.83693241,0.10371898){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{MLP1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{all4.pdf}}%
    \put(0.83907102,0.03738863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{MLP2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> gqn_pipe4.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gqn_pipe4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.14471964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23540573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.15376174,0.17521088){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{BEV Space}$\end{tabular}}}}%
    \put(0.24227079,0.0575224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Global}$\end{tabular}}}}%
    \put(0.24108577,0.04439985){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Vector}$\end{tabular}}}}%
    \put(0.37176955,0.05712485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Empty}$\end{tabular}}}}%
    \put(0.37208056,0.04098976){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Graph}$\end{tabular}}}}%
    \put(0.37206502,0.02331161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Query}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gqn_pipe4.pdf}}%
    \put(0.044848,0.06832071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Backbone}$\end{tabular}}}}%
    \put(0.04581209,0.08640847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Radar}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gqn_pipe4.pdf}}%
    \put(0.82139758,0.03656412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Attention (xL)}$\end{tabular}}}}%
    \put(0.81932014,0.05126095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Self}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gqn_pipe4.pdf}}%
    \put(0.74429412,0.05416399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gqn_pipe4.pdf}}%
    \put(0.9418958,0.0619918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{\tau}$\end{tabular}}}}%
    \put(0.94037724,0.0262562){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{2}$\end{tabular}}}}%
    \put(0.69847533,0.04334817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Pool}$\end{tabular}}}}%
    \put(0.69705965,0.05671967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Query}$\end{tabular}}}}%
    \put(0.27142293,0.1691479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{TopN}$\end{tabular}}}}%
    \put(0.27072194,0.15448981){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Selection}$\end{tabular}}}}%
    \put(0.48652508,0.08059321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{EdgeFocus}$\end{tabular}}}}%
    \put(0.48672033,0.0623031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Update}$\end{tabular}}}}%
    \put(0.76214863,0.12332536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{DeepContext}$\end{tabular}}}}%
    \put(0.76075619,0.10650878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Pooling}$\end{tabular}}}}%
    \put(0.8222489,0.15156747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g'_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gqn_pipe4.pdf}}%
    \put(0.49258679,0.14876142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{42}$\end{tabular}}}}%
    \put(0.55514366,0.13355716){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{13}$\end{tabular}}}}%
    \put(0.5406095,0.15729152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{32}$\end{tabular}}}}%
    \put(0.523466,0.12884249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{12}$\end{tabular}}}}%
    \put(0.54181719,0.1715225){\color[rgb]{0.96470588,0.07843137,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{32}$\end{tabular}}}}%
    \put(0.51202786,0.13802743){\color[rgb]{0.96470588,0.07843137,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{12}$\end{tabular}}}}%
    \put(0.48216513,0.16404623){\color[rgb]{0.96470588,0.07843137,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\beta_{42}$\end{tabular}}}}%
    \put(0.47385072,0.12715586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{4}$\end{tabular}}}}%
    \put(0.50494307,0.17398836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{2}$\end{tabular}}}}%
    \put(0.5720777,0.15147176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{3}$\end{tabular}}}}%
    \put(0.55977748,0.12047549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gqn_pipe4.pdf}}%
    \put(0.65350197,0.07973628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V'_{3}$\end{tabular}}}}%
    \put(0.57807593,0.03504523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V'_{4}$\end{tabular}}}}%
    \put(0.61187703,0.07996493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V'_{2}$\end{tabular}}}}%
    \put(0.61913652,0.02791685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V'_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gqn_pipe4.pdf}}%
    \put(0.95335289,0.18407139){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(V'_{3},g'_{1})$\end{tabular}}}}%
    \put(0.88217909,0.12182924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(V'_{4},g'_{1})$\end{tabular}}}}%
    \put(0.88654821,0.17764438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(V'_{2},g'_{1})$\end{tabular}}}}%
    \put(0.9604413,0.13417155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(V'_{1},g'_{1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gqn_pipe4.pdf}}%
    \put(0.29477578,0.09358637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Node}$\end{tabular}}}}%
    \put(0.31475712,0.03796286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{Edge}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gqn_pipe4.pdf}}%
    \put(0.15602737,0.03190985){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Positional Enc.}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gqn_pipe4.pdf}}%
    \put(0.31411815,0.22019665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Graph Query Intialization}$\end{tabular}}}}%
    \put(0.57153864,0.22247951){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Graph Query Update}$\end{tabular}}}}%
    \put(0.31254103,0.20574283){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{(Section 3.1)}$\end{tabular}}}}%
    \put(0.56957105,0.20779918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{(Section 3.2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gqn_pipe4.pdf}}%
    \put(0.83179532,0.22241063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Graph Context Modeling}$\end{tabular}}}}%
    \put(0.83317322,0.21041095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textbf{(Section 3.3)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gqn_pipe4.pdf}}%
    \put(0.04644194,0.22335421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Point Cloud}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> gqn_roc4.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gqn_roc4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1674.33087158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62777717)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gqn_roc4.pdf}}%
    \put(0.05753401,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0.08356829,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0.10960257,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}}%
    \put(0.13563685,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.07\end{tabular}}}}}%
    \put(0.16167113,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.18770541,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}}%
    \put(0.21373969,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.23977397,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.2658172,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}}%
    \put(0.29185148,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.22\end{tabular}}}}}%
    \put(0.31788576,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.24\end{tabular}}}}}%
    \put(0.34392004,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.27\end{tabular}}}}}%
    \put(0.36995432,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.29\end{tabular}}}}}%
    \put(0.3959886,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.32\end{tabular}}}}}%
    \put(0.42202288,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.34\end{tabular}}}}}%
    \put(0.44805716,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.37\end{tabular}}}}}%
    \put(0.47409144,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.39\end{tabular}}}}}%
    \put(0.50012572,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.41\end{tabular}}}}}%
    \put(0.52616,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.44\end{tabular}}}}}%
    \put(0.55219428,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.46\end{tabular}}}}}%
    \put(0.57822856,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.49\end{tabular}}}}}%
    \put(0.60426284,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.51\end{tabular}}}}}%
    \put(0.63030607,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.54\end{tabular}}}}}%
    \put(0.65634035,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.56\end{tabular}}}}}%
    \put(0.68237463,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.59\end{tabular}}}}}%
    \put(0.70840891,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.61\end{tabular}}}}}%
    \put(0.73444319,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.63\end{tabular}}}}}%
    \put(0.76047747,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.66\end{tabular}}}}}%
    \put(0.78651175,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.68\end{tabular}}}}}%
    \put(0.81254603,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.71\end{tabular}}}}}%
    \put(0.83858031,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.73\end{tabular}}}}}%
    \put(0.86461459,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.76\end{tabular}}}}}%
    \put(0.89064887,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.78\end{tabular}}}}}%
    \put(0.91668315,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.80\end{tabular}}}}}%
    \put(0.94271743,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.83\end{tabular}}}}}%
    \put(0.96875171,0.06301427){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.85\end{tabular}}}}}%
    \put(0.05986332,0.06933023){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0.05986332,0.08526794){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.05986332,0.1012146){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.24\end{tabular}}}}%
    \put(0.05986332,0.11715231){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.27\end{tabular}}}}%
    \put(0.05986332,0.13309002){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.29\end{tabular}}}}%
    \put(0.05986332,0.14902773){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.32\end{tabular}}}}%
    \put(0.05986332,0.1649744){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.34\end{tabular}}}}%
    \put(0.05986332,0.18091211){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.37\end{tabular}}}}%
    \put(0.05986332,0.19684982){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.39\end{tabular}}}}%
    \put(0.05986332,0.21278753){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.41\end{tabular}}}}%
    \put(0.05986332,0.22873419){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.44\end{tabular}}}}%
    \put(0.05986332,0.2446719){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.46\end{tabular}}}}%
    \put(0.05986332,0.26060961){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.49\end{tabular}}}}%
    \put(0.05986332,0.27654732){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.51\end{tabular}}}}%
    \put(0.05986332,0.29248503){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.54\end{tabular}}}}%
    \put(0.05986332,0.3084317){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.56\end{tabular}}}}%
    \put(0.05986332,0.32436941){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.59\end{tabular}}}}%
    \put(0.05986332,0.34030712){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.61\end{tabular}}}}%
    \put(0.05986332,0.35624483){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.63\end{tabular}}}}%
    \put(0.05986332,0.3721915){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.66\end{tabular}}}}%
    \put(0.05986332,0.38812921){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.68\end{tabular}}}}%
    \put(0.05986332,0.40406691){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.71\end{tabular}}}}%
    \put(0.05986332,0.42000462){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.73\end{tabular}}}}%
    \put(0.05986332,0.43595129){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.76\end{tabular}}}}%
    \put(0.05986332,0.451889){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.78\end{tabular}}}}%
    \put(0.05986332,0.46782671){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.80\end{tabular}}}}%
    \put(0.05986332,0.48376442){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.83\end{tabular}}}}%
    \put(0.05986332,0.49971109){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.85\end{tabular}}}}%
    \put(0.05986332,0.5156488){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.88\end{tabular}}}}%
    \put(0.05986332,0.53158651){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.90\end{tabular}}}}%
    \put(0.05986332,0.54752422){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.93\end{tabular}}}}%
    \put(0.05986332,0.56347088){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.95\end{tabular}}}}%
    \put(0.05986332,0.57940859){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.98\end{tabular}}}}%
    \put(0.05986332,0.5953463){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.05986332,0.61128401){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gqn_roc4.pdf}}%
    \put(0.10739269,0.26793757){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{AttentiveGRU+GQN}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gqn_roc4.pdf}}%
    \put(0.10739269,0.24738976){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{AttentiveGRU}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gqn_roc4.pdf}}%
    \put(0.10739269,0.22684194){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{CenterPointTf.+GQN}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gqn_roc4.pdf}}%
    \put(0.10739269,0.20629412){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{CenterPointTf.}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gqn_roc4.pdf}}%
    \put(0.10739269,0.18574631){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Bike}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gqn_roc4.pdf}}%
    \put(0.10739269,0.16519849){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Large Vehicle Moving (LVM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gqn_roc4.pdf}}%
    \put(0.10739269,0.14465068){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Large Vehicle Stationary (LVS)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gqn_roc4.pdf}}%
    \put(0.10739269,0.12410286){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Pedestrian}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gqn_roc4.pdf}}%
    \put(0.10739269,0.10355505){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Vehicle Moving (VM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gqn_roc4.pdf}}%
    \put(0.10739269,0.08300723){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Vehicle Stationary (VS)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gqn_roc4.pdf}}%
    \put(0.52898785,0.00240066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Recall}$\end{tabular}}}}%
    \put(0.00965171,0.34848545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Precision}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gqn_roc4.pdf}}%
    \put(0.51965425,0.23717339){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Bike}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gqn_roc4.pdf}}%
    \put(0.83799269,0.46920637){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{VM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{gqn_roc4.pdf}}%
    \put(0.79325467,0.33930373){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{LVS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{gqn_roc4.pdf}}%
    \put(0.6696022,0.17535765){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{VS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{gqn_roc4.pdf}}%
    \put(0.93117823,0.57939963){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{LVM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{gqn_roc4.pdf}}%
    \put(0.22563298,0.39914216){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Pedestrian}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{gqn_roc4.pdf}}%
  \end{picture}%
\endgroup%

